Bounds on R-parity violating supersymmetric couplings from leptonic and semi-leptonic meson decays

We present a comprehensive update of the bounds on R-Parity violating supersymmetric couplings from lepton-flavour- and lepton-number-violating decay processes. We consider tau and mu decays as well as leptonic and semi-leptonic decays of mesons. We present several new bounds resulting from tau, eta and Kaon decays and correct some results in the literature concerning B-meson decays.

==> (inline-0) <==
\begin{tabular}{|c|l|l||c|l|}
\hline
Pseudoscalar & Mass     & $f_{P}$         & Fundamental & Mass\\[-2mm]
meson        & (in GeV) & (in GeV)        & fermion     & (in GeV)\\
\hline
${\pi}^{0}$  & $0.135$  & $0.130$         & $e$         & $5.11 {\times} 10^{-4}$\\
\hline
$K_{S}$      & $0.498$  & $0.160$         & ${\mu}$     & $0.106$\\
\hline
$K_{L}$      & $0.498$  & $0.160$         & ${\tau}$    & $1.777$\\
\hline
${\eta}$     & $0.548$  & $0.130$         & $u$         & $3 {\times} 10^{-3}$\\
\hline
${{\eta}'}$  & $0.958$  & $0.172$         & $d$         & $6 {\times} 10^{-3}$\\
\hline
$D_{0}$      & $1.86$   & $0.25$          & $s$         & $0.11$\\
\hline
$B_{d}$      & $5.28$   & $0.2$           & $c$         & $1.25$\\
\hline
$B_{s}$      & $5.37$   & $0.2$           & $b$         & $4.3$\\
\hline 
Vector      & Mass     & $f_{V}$          & \multicolumn{2}{l}{}\\[-2mm]
meson       & (in GeV) & (in GeV)         & \multicolumn{2}{l}{}\\
\cline{1-3}
${\rho}$    & $0.776$  & 0.22             & \multicolumn{2}{l}{}\\
\cline{1-3}
$K^{{ast}}$ & $0.896$  & 0.23             & \multicolumn{2}{l}{}\\
\cline{1-3}
${\phi}$    & $1.020$  & 0.23             & \multicolumn{2}{l}{}\\
\cline{1-3}
$J/{\psi}$  & $3.10$   & 0.41             & \multicolumn{2}{l}{}\\
\cline{1-3}
\end{tabular}
\begin{tabular}{|c||d@{${\columnspacefixer}$}r|l|}
\hline
Coupling combination & \multicolumn{2}{c|}{Bound}                                  & Decay\\
\hline
${\lambda}_{g21} {{\lambda}'}_{g22}$ & 2.1 & $[ {\superpartner{{\nu}}}_{gL} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$\\
\cline{1-1}
${\lambda}_{g12} {{\lambda}'}_{g22}$ &     &                                       & \\
\hline
${\lambda}_{g13} {{\lambda}'}_{g12}$ & 9.7 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{gL} ]^{2}$ & ${\tau} {\to} e K_{S}$\\
\cline{1-1}
${\lambda}_{g31} {{\lambda}'}_{g21}$ &     &                                                          & \\
\hline
${\lambda}_{g23} {{\lambda}'}_{g12}$ & 1.0 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{gL} ]^{2}$ & ${\tau} {\to} {\mu} K_{S}$\\
\cline{1-1}
${\lambda}_{g32} {{\lambda}'}_{g21}$ &     &                                                          & \\
\hline
${{\lambda}'}_{1g1} {{\lambda}'}_{3g2}$ & 2.3 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{gL} ]^{2}$ & ${\tau} {\to} e K_{S}$\\
\hline
${{\lambda}'}_{1g2} {{\lambda}'}_{2g2}$ & 1.5 & ${\times} 10^{+2}$ $[ {\superpartner{u}}_{gL} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$\\
\hline
${{\lambda}'}_{1g2} {{\lambda}'}_{3g2}$ ${}^{{\dagger}(-)}$ & 1.2 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{gL} ]^{2}$ & ${\tau} {\to} e {\eta}$\\
\hline
${{\lambda}'}_{1g2} {{\lambda}'}_{3g2}$ & 3.4 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{gL} ]^{2}$ & ${\tau} {\to} e {\phi}$\\
\hline
${{\lambda}'}_{2g1} {{\lambda}'}_{3g2}$ & 2.4 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{gL} ]^{2}$ & ${\tau} {\to} {\mu} K_{S}$\\
\hline
${{\lambda}'}_{2g2} {{\lambda}'}_{3g2}$ ${}^{{\dagger}(-)}$ & 1.6 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{gL} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$\\
\hline
${{\lambda}'}_{2g2} {{\lambda}'}_{3g2}$ & 3.4 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{gL} ]^{2}$ & ${\tau} {\to} {\mu} {\phi}$\\
\hline
\end{tabular}
\begin{tabular}{|c||d@{${\columnspacefixer}$}r|l||d@{${\columnspacefixer}$}r|l|r|}
\hline
Coupling                                  & \multicolumn{3}{c||}{From this work} & \multicolumn{4}{c|}{Previously published}\\
\cline{2-8}
combination                               & \multicolumn{2}{c|}{Bound}      & Decay                        & \multicolumn{2}{c|}{Bound} & Decay & Key\\
\hline
${\lambda}_{g13}$ ${{\lambda}'}_{g22}$    & 4.6 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{gL} ]^{2}$ & ${\tau} {\to} e {\eta}$ & 1.6 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{gL} ]^{2}$ & ${\tau} {\to} e {\eta}$ & Upd.~\cite{RPV_review382}\\
\cline{1-1}
${\lambda}_{g31}$ ${{\lambda}'}_{g22}$    & & & & & & & \\
\hline
${\lambda}_{g13}$ ${{\lambda}'}_{g21}$    & 9.7 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{gL} ]^{2}$ & ${\tau} {\to} e K_{S}$ & 8.5 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{gL} ]^{2}$ & ${\tau} {\to} e K^{0}$ & Upd.~\cite{RPV_review382}\\
\cline{1-1}
${\lambda}_{g31}$ ${{\lambda}'}_{g12}$    & & & & & & & \\
\hline
${\lambda}_{g23}$ ${{\lambda}'}_{g21}$    & 1.0 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{gL} ]^{2}$ & ${\tau} {\to} {\mu} K_{S}$ & 7.6 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{gL} ]^{2}$ & ${\tau} {\to} {\mu} K^{0}$ & Upd.~\cite{RPV_review382}\\
\cline{1-1}
${\lambda}_{g32}$ ${{\lambda}'}_{g12}$    & & & & & & & \\
\hline
${\lambda}_{g32}$ ${{\lambda}'}_{g11}$    & 6.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{gL} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & 1.7 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{gL} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & Upd.~\cite{RPV_review382}\\
\hline
${\lambda}_{g23}$ ${{\lambda}'}_{g22}$    & 3.7 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{gL} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & 1.7 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{gL} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & Upd.~\cite{RPV_review382}\\
\cline{1-1}
${\lambda}_{g32}$ ${{\lambda}'}_{g22}$    & & & & & & & \\
\hline
\end{tabular}
\begin{tabular}{|c||d@{${\columnspacefixer}$}r|l||d@{${\columnspacefixer}$}r|l|r|}
\hline
Coupling                                  & \multicolumn{3}{c||}{From this work}                        & \multicolumn{4}{c|}{Previously published}\\
\cline{2-8}
combination                               & \multicolumn{2}{c|}{Bound}                                     & Decay & \multicolumn{2}{c|}{Bound} & Decay & Key\\
\hline
${{\lambda}'}_{11g}$ ${{\lambda}'}_{31g}$ & 1.2 & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{Rg} ]^{2}$     & ${\tau} {\to} e {\pi}^{0}$    & 0.02          & $[ {\superpartner{d}}_{Rg} ]$ & APV in Cs & Upd.~\cite{Barbier:2004ez},\\
            &     &                                                      &                                 & {\times} 0.12 & $[ {\superpartner{d}}_{Rg} ]$ & ${\frac{{\tau} {\to} {\pi}^{-} {\nu}}{{{\pi}^{-} {\to} {\mu} {\bar{{\nu}}}}}}$ & \cite{Barbier:2004ez}\\
\hline
${{\lambda}'}_{12g}$ ${{\lambda}'}_{21g}$ & 9.0 & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{Rg} ]^{2}$     & $D^{0} {\to} {\mu} {\bar{e}}$ & 0.21          & $[ {\superpartner{d}}_{Rg} ]$                   & $A_{FB}^{c}$ & Upd.~\cite{Barbier:2004ez},\\
            &     &                                                      &                                 & {\times} 5.9 & ${\times}10^{-2}$ $[ {\superpartner{d}}_{Rg} ]$ & ${\frac{{{\pi}^{-} {\to} e {\bar{{\nu}}}}}{{{\pi}^{-} {\to} {\mu} {\bar{{\nu}}}}}}$ & \cite{Herz}\\
\hline
\end{tabular}
\begin{tabular}{|c|d@{${\columnspacefixer}$}r|l||d@{${\columnspacefixer}$}r|r|}
\hline
$( {\lambda}_{ijk}$ ${\lambda}_{lmn} )$ & \multicolumn{3}{c||}{From this work}                & \multicolumn{3}{c|}{Previously published}\\
\cline{2-7}
$ijk$ $lmn$ & \multicolumn{2}{c|}{Bound}                                     & Decay                                    & \multicolumn{2}{c|}{Bound}   & Key\\
\hline
$121$ $123$ & 7.0 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} e {\bar{{\mu}}}$     & 2.1 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$121$ $131$ & 6.8 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} e {\bar{e}}$         & 2.0 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$121$ $132$ & 5.6 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\mu} {\bar{e}}$     & 1.9 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$122$ $123$ & 6.8 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\mu} {\bar{{\mu}}}$ & 2.2 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$122$ $131$ & 7.0 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} e {\bar{{\mu}}}$     & 2.1 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$122$ $132$ & 6.8 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\mu} {\bar{{\mu}}}$ & 2.2 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$211$ $212$ & 6.6 & ${\times} 10^{-7}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\mu} {\to} e e {\bar{e}}$              & 6.6 & ${\times} 10^{-7}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & Agr.~\cite{Choudhury_Roy}\\
\hline
$211$ $213$ & 7.0 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e e {\bar{e}}$             & 2.7 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$211$ $231$ & 7.0 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e e {\bar{e}}$             & 2.7 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$211$ $232$ & 6.8 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} e {\bar{e}}$         & 2.0 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$212$ $213$ & 6.8 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} e {\bar{e}}$         & 2.0 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$212$ $231$ & 5.2 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e e {\bar{{\mu}}}$         & 1.9 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$212$ $232$ & 7.0 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} e {\bar{{\mu}}}$     & 2.1 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$311$ $312$ & 6.6 & ${\times} 10^{-7}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\mu} {\to} e e {\bar{e}}$              & 6.6 & ${\times} 10^{-7}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & Agr.~\cite{Choudhury_Roy}\\
\hline
$311$ $313$ & 7.0 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} e e {\bar{e}}$             & 2.7 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$311$ $321$ & 6.6 & ${\times} 10^{-7}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\mu} {\to} e e {\bar{e}}$              & 6.6 & ${\times} 10^{-7}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & Agr.~\cite{Choudhury_Roy}\\
\hline
$311$ $323$ & 6.8 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} e {\bar{e}}$         & 2.0 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$312$ $313$ & 6.8 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} e {\bar{e}}$         & 2.0 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$312$ $323$ & 5.6 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} {\mu} {\bar{e}}$     & 1.9 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$313$ $321$ & 5.2 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} e e {\bar{{\mu}}}$         & 1.9 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$313$ $322$ & 7.0 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} e {\bar{{\mu}}}$     & 2.1 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$321$ $323$ & 7.0 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} e {\bar{{\mu}}}$     & 2.1 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
$322$ $323$ & 6.8 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} {\mu} {\bar{{\mu}}}$ & 2.2 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & Upd.~\cite{RPV_review359}\\
\hline
\end{tabular}
\begin{tabular}{|c||d@{${\columnspacefixer}$}r|l||d@{${\columnspacefixer}$}r|l|r|}
\hline
%\multicolumn{4}{|l|}{\textbf{Bounds On} $\mathbf{({\lambda}_{ijk} {{\lambda}'}_{lmn})}$}\\
%\hline
$( {\lambda}_{ijk}$ ${{\lambda}'}_{lmn} )$ & \multicolumn{3}{c||}{From this work}      & \multicolumn{4}{c|}{Previously published}\\
\cline{2-8}
$ijk$ $lmn$                                & \multicolumn{2}{c|}{Bound}      & Decay                             & \multicolumn{2}{c|}{Bound} & Decay & Key\\
\hline
$121$ $111$ & 1.2  & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\pi}^{0} {\to} e {\bar{{\mu}}}$ & 2.1 & ${\times} 10^{-8}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\mu} {\to} e$ in ${}^{48}$Ti & Unimp.~\cite{RPV_review382-383}\\
\cline{2-4}
            & 0.39  & $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$ & & & & \\
\cline{2-4}
            & 0.41 & $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\pi}^{0} {\to} {\mu} {\bar{e}}$ & & & & \\
\cline{2-4}
            & 16   & $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${{\eta}'} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & & & & \\
\hline
$121$ $112$ & 6.7  & ${\times} 10^{-9}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & 6 & ${\times} 10^{-9}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & ${}^{{\dagger}(-)}$ Agr.~\cite{Drei-Pol-Thor}\\
\hline
$121$ $113$ & 1.3  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{e}}$ & 2.3 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{e}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$121$ $121$ & 6.7  & ${\times} 10^{-9}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & 6 & ${\times} 10^{-9}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & ${}^{{\dagger}(-)}$ Agr.~\cite{Drei-Pol-Thor}\\
\hline
$121$ $122$ & 2.1  & $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$ & & none & n/a & New\\
\cline{2-4}
            & 3.6  & ${\times} 10^{+4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${{\eta}'} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & & & & \\
\hline
$121$ $123$ & 7.6  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{e}}$ & 4.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{e}}$ & Corr.($>$)~\cite{Saha_Kundu}\\
\hline
$121$ $131$ & 1.3  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\mu}}}$ & 2.3 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\mu}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$121$ $132$ & 7.6  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{{\mu}}}$ & 4.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{{\mu}}}$ & Corr.($>$)~\cite{Saha_Kundu}\\
\hline
$122$ $113$ & 6.2  & ${\times} 10^{-6}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 1.5 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\mu}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$122$ $123$ & 1.2  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 1.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} K^{0} {\mu} {\bar{{\mu}}}$ & Upd.~\cite{Xu_Wang_Yang}\\
\hline
%$122$ $123$ & 1.2  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 2.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{{\mu}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
%\hline
$122$ $131$ & 6.2  & ${\times} 10^{-6}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 1.5 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\mu}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$122$ $132$ & 1.2  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 1.8 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} K^{0} {\mu} {\bar{{\mu}}}$ & Upd.~\cite{Xu_Wang_Yang}\\
\hline
%$122$ $132$ & 1.2  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 2.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{{\mu}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
%\hline
$123$ $111$ & 6.7  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & 1.7 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 1.0  & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\pi}^{0}$ & & & & \\
\hline
$123$ $112$ & 1.0  & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ &  ${\tau} {\to} {\mu} K_{S}$ & & none & n/a & New\\
\hline
$123$ $113$ & 2.2  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & 6.2 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$123$ $121$ & 1.0  & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} K_{S}$ & 7.6 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} K^{0}$ & Upd.~\cite{RPV_review382}\\
\hline
$123$ $122$ & 3.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & 1.7 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & Upd.~\cite{RPV_review382}\\
\hline
$123$ $131$ & 2.2  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{{\mu}}}$ & 6.2 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$131$ $111$ & 8.5  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} e {\eta}$ & 1.6 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} e {\eta}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 7.1  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} e {\pi}^{0}$ & & & & \\
\hline
$131$ $112$ & 9.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} e K_{S}$ & 8.5 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} e K^{0}$ & Upd.~\cite{RPV_review382}\\
\hline
$131$ $113$ & 3.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{e}}$ & 4.9 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{e}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$131$ $121$ & 9.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} e K_{S}$ & & none & n/a & New\\
\hline
$131$ $122$ & 4.6  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} e {\eta}$ & 1.6 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} e {\eta}$ & Upd.~\cite{RPV_review382}\\
\hline
$131$ $131$ & 3.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\tau}}}$ & 4.9 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\tau}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
\end{tabular}
\begin{tabular}{|c||d@{${\columnspacefixer}$}r|l||d@{${\columnspacefixer}$}r|l|r|}
\hline
%\multicolumn{4}{|l|}{\textbf{Bounds On} $\mathbf{({\lambda}_{ijk} {{\lambda}'}_{lmn})}$ \textbf{Continued}}\\
%\hline
$( {\lambda}_{ijk}$ ${{\lambda}'}_{lmn} )$ & \multicolumn{3}{c||}{From this work}  & \multicolumn{4}{c|}{Previously published}\\
\cline{2-8}
$ijk$ $lmn$                                & \multicolumn{2}{c|}{Bound}      & Decay                         & \multicolumn{2}{c|}{Bound} & Decay & Key\\
\hline
$132$ $111$ & 6.7  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & 1.7 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 1.0  & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\pi}^{0}$ & & & & \\
\hline
$132$ $112$ & 1.0  & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} K_{S}$ & 7.6 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} K^{0}$ & Upd.~\cite{RPV_review382}\\
\hline
$132$ $113$ & 2.2  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{{\mu}}}$ & 6.2 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$132$ $121$ & 1.0  & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} K_{S}$ & & none & n/a & New\\
\hline
$132$ $122$ & 3.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & 1.7 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & Upd.~\cite{RPV_review382}\\
\hline
$132$ $131$ & 2.2  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & 6.2 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$211$ $213$ & 4.1  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{e}}$ & 1.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{e}}$ & Corr.($>$)~\cite{Saha_Kundu}\\
\hline
$211$ $223$ & 2.3  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{e}}$ & 1.4 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} K^{0} e {\bar{e}}$ & Unimp.~\cite{Xu_Wang_Yang}\\
\hline
%$211$ $223$ & 2.3  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{e}}$ & 1.4 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{e}}$ & Corr.($>$)~\cite{Saha_Kundu}\\
%\hline
$211$ $231$ & 4.1  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{e}}$ & 1.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{e}}$ & Corr.($>$)~\cite{Saha_Kundu}\\
\hline
$211$ $232$ & 2.3  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{e}}$ & 2.3 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} K^{0} e {\bar{e}}$ & Unimp.~\cite{Xu_Wang_Yang}\\
\hline
%$211$ $232$ & 2.3  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{e}}$ & 1.4 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{e}}$ & Corr.($>$)~\cite{Saha_Kundu}\\
%\hline
$212$ $211$ & 1.2  & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\pi}^{0} {\to} e {\bar{{\mu}}}$ & 2.1 & ${\times} 10^{-8}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\mu} {\to} e$ in ${}^{48}$Ti & Unimp.~\cite{RPV_review382-383}\\
\cline{2-4}
            & 0.38 & $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$ & & & & \\
\cline{2-4}
            & 0.41 & $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\pi}^{0} {\to} {\mu} {\bar{e}}$ & & & & \\
\cline{2-4}
            & 16   & $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${{\eta}'} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & & & & \\
\hline
$212$ $212$ & 6.7  & ${\times} 10^{-9}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & 6 & ${\times} 10^{-9}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & ${}^{{\dagger}(-)}$ Agr.~\cite{Drei-Pol-Thor}\\
\hline
$212$ $213$ & 1.3  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\mu}}}$ & 2.3 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\mu}}}$ & Corr.($>$)~\cite{Saha_Kundu}\\
\hline
$212$ $221$ & 6.7  & ${\times} 10^{-9}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & 6 & ${\times} 10^{-9}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & ${}^{{\dagger}(-)}$ Agr.~\cite{Drei-Pol-Thor}\\
\hline
$212$ $222$ & 2.1  & $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$ & & none & n/a & New\\
\cline{2-4}
            & 3.6  & ${\times} 10^{+4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${{\eta}'} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & & & & \\
\hline
$212$ $223$ & 7.6  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{{\mu}}}$ & 4.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{{\mu}}}$ & Corr.($>$)~\cite{Saha_Kundu}\\
\hline
$212$ $231$ & 1.3  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{e}}$ & 2.3 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{e}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$212$ $232$ & 7.6  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{e}}$ & 4.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{{\mu}}}$ & Corr.($>$)~\cite{Saha_Kundu}\\
\hline
$213$ $211$ & 8.5  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e {\eta}$ & 1.6 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e {\eta}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 7.1  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e {\pi}^{0}$ & & & & \\
\hline
$213$ $212$ & 9.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e K_{S}$ & & none & n/a & New\\
\hline
$213$ $213$ & 3.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\tau}}}$ & 4.9 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\tau}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$213$ $221$ & 9.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e K_{S}$ & 8.5 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e K^{0}$ & Upd.~\cite{RPV_review382}\\
\hline
$213$ $222$ & 4.6  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e {\eta}$ & 1.6 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e {\eta}$ & Upd.~\cite{RPV_review382}\\
\hline
$213$ $231$ & 3.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{e}}$ & 4.9 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{e}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
\end{tabular}
\begin{tabular}{|c||d@{${\columnspacefixer}$}r|l||d@{${\columnspacefixer}$}r|l|r|}
\hline
%\multicolumn{4}{|l|}{\textbf{Bounds On} $\mathbf{({\lambda}_{ijk} {{\lambda}'}_{lmn})}$ \textbf{Continued}}\\
%\hline
$( {\lambda}_{ijk}$ ${{\lambda}'}_{lmn} )$ & \multicolumn{3}{c||}{From this work}  & \multicolumn{4}{c|}{Previously published}\\
\cline{2-8}
$ijk$ $lmn$                                & \multicolumn{2}{c|}{Bound}       & Decay                         & \multicolumn{2}{c|}{Bound} & Decay & Key\\
\hline
$231$ $211$ & 8.5  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e {\eta}$ & 1.6 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e {\eta}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 7.1  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e {\pi}^{0}$ & & & & \\
\hline
$231$ $212$ & 9.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e K_{S}$ & 8.5 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e K^{0}$ & Upd.~\cite{RPV_review382}\\
\hline
$231$ $213$ & 3.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{e}}$ & 4.9 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{e}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$231$ $221$ & 9.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e K_{S}$ & & none & n/a & New\\
\hline
$231$ $222$ & 4.6  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e {\eta}$ & 1.6 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} e {\eta}$ & Upd.~\cite{RPV_review382}\\
\hline
$231$ $231$ & 3.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\tau}}}$ & 4.9 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\tau}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$232$ $211$ & 6.7  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & 1.7 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 1.0  & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} {\pi}^{0}$ & & & & \\
\hline
$232$ $212$ & 1.0  & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} K_{S}$ & 7.6 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} K^{0}$ & Upd.~\cite{RPV_review382}\\
\hline
$232$ $213$ & 2.2  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{{\mu}}}$ & 6.2 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$232$ $221$ & 1.0  & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} K_{S}$ & & none & n/a & New\\
\hline
$232$ $222$ & 3.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & 1.7 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & Upd.~\cite{RPV_review382}\\
\hline
$232$ $231$ & 2.2 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & 6.2 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$311$ $313$ & 4.1  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{e}}$ & 1.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L2} ]^{3}$ & $B_{d}^{0} {\to} e {\bar{e}}$ & Corr.($>$)~\cite{Saha_Kundu}\\
\hline
$311$ $323$ & 2.3  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{e}}$ & 2.3 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} K^{0} e {\bar{e}}$ & Unimp.~\cite{Xu_Wang_Yang}\\
\hline
%$311$ $323$ & 2.3  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{e}}$ & 1.4 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{e}}$ & Corr.($>$)~\cite{Saha_Kundu}\\
%\hline
$311$ $331$ & 4.1  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{e}}$ & 1.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{e}}$ & Corr.($>$)~\cite{Saha_Kundu}\\
\hline
$311$ $332$ & 2.3  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{e}}$ & 2.3 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} K^{0} e {\bar{e}}$ & Unimp.~\cite{Xu_Wang_Yang}\\
\hline
%$311$ $332$ & 2.3  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{e}}$ & 1.4 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{e}}$ & Corr.($>$)~\cite{Saha_Kundu}\\
%\hline
$312$ $311$ & 1.2  & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\pi}^{0} {\to} e {\bar{{\mu}}}$ & 2.1 & ${\times} 10^{-8}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\mu} {\to} e$ in ${}^{48}$Ti & Unimp.~\cite{RPV_review382-383}\\
\cline{2-4}
            & 0.38 & $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$ & & & & \\
\cline{2-4}
            & 0.41 & $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\pi}^{0} {\to} {\mu} {\bar{e}}$ & & & & \\
\cline{2-4}
            & 16   & $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${{\eta}'} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & & & & \\
\hline
$312$ $312$ & 6.7  & ${\times} 10^{-9}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & 6 & ${\times} 10^{-9}$ $[ {\superpartner{{\nu}}}_{L1} ]^{3}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & ${}^{{\dagger}(-)}$ Agr.~\cite{Drei-Pol-Thor}\\
\hline
$312$ $313$ & 1.3  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\mu}}}$ & 2.3 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\mu}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$312$ $321$ & 6.7  & ${\times} 10^{-9}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & 6 & ${\times} 10^{-9}$ $[ {\superpartner{{\nu}}}_{L1} ]^{3}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & ${}^{{\dagger}(-)}$ Agr.~\cite{Drei-Pol-Thor}\\
\hline
$312$ $322$ & 2.1  & $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$ & & none & n/a & New\\
\cline{2-4}
            & 3.6  & ${\times} 10^{+4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${{\eta}'} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & & & & \\
\hline
$312$ $323$ & 7.6  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{{\mu}}}$ & 4.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{{\mu}}}$ & Corr.($>$)~\cite{Saha_Kundu}\\
\hline
$312$ $331$ & 1.3  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{e}}$ & 2.3 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{e}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$312$ $332$ & 7.6  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{e}}$ & 4.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{e}}$ & Corr.($>$)~\cite{Saha_Kundu}\\
\hline
\end{tabular}
\begin{tabular}{|c||d@{${\columnspacefixer}$}r|l||d@{${\columnspacefixer}$}r|l|r|}
\hline
%\multicolumn{4}{|l|}{\textbf{Bounds On} $\mathbf{({\lambda}_{ijk} {{\lambda}'}_{lmn})}$ \textbf{Continued}}\\
%\hline
$( {\lambda}_{ijk}$ ${{\lambda}'}_{lmn} )$ & \multicolumn{3}{c||}{From this work}  & \multicolumn{4}{c|}{Previously published}\\
\cline{2-8}
$ijk$ $lmn$                                & \multicolumn{2}{c|}{Bound}       & Decay                         & \multicolumn{2}{c|}{Bound} & Decay & Key\\
\hline
$313$ $311$ & 8.5  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} e {\eta}$ & 1.6 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L1} ]^{2}$ & ${\tau} {\to} e {\eta}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 7.1  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} e {\pi}^{0}$ & & & & \\
\hline
$313$ $312$ & 9.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} e K_{S}$ & & none & n/a & New\\
\hline
$313$ $313$ & 3.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\tau}}}$ & 4.9 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\tau}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$313$ $321$ & 9.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} e K_{S}$ & 8.5 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} e K^{0}$ & Upd.~\cite{RPV_review382}\\
\hline
$313$ $322$ & 4.6  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} e {\eta}$ & 1.6 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} e {\eta}$ & Upd.~\cite{RPV_review382}\\
\hline
$313$ $331$ & 3.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{e}}$ & 4.9 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{e}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$321$ $311$ & 1.2  & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\pi}^{0} {\to} e {\bar{{\mu}}}$ & 2.1 & ${\times} 10^{-8}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\mu} {\to} e$ in ${}^{48}$Ti & Unimp.~\cite{RPV_review382-383}\\
\cline{2-4}
            & 0.38 & $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$ & & & & \\
\cline{2-4}
            & 0.41 & $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\pi}^{0} {\to} {\mu} {\bar{e}}$ & & & & \\
\cline{2-4} 
$321$ $311$ & 16   & $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${{\eta}'} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & & & & \\
\hline
$321$ $312$ & 6.7  & ${\times} 10^{-9}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & 6 & ${\times} 10^{-9}$ $[ {\superpartner{{\nu}}}_{L1} ]^{3}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & ${}^{{\dagger}(-)}$ Agr.~\cite{Drei-Pol-Thor}\\
\hline
$321$ $313$ & 1.3  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{e}}$ & 2.3 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{e}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$321$ $321$ & 6.7  & ${\times} 10^{-9}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & 6 & ${\times} 10^{-9}$ $[ {\superpartner{{\nu}}}_{L1} ]^{3}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & ${}^{{\dagger}(-)}$ Agr.~\cite{Drei-Pol-Thor}\\
\hline
$321$ $322$ & 2.1  & $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$ & & none & n/a & New\\
\cline{2-4}
            & 3.6  & ${\times} 10^{+4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${{\eta}'} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & & & & \\
\hline
$321$ $323$ & 7.6  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{e}}$ & 4.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{e}}$ & Corr.($>$)~\cite{Saha_Kundu}\\
\hline
$321$ $331$ & 1.3  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\mu}}}$ & 2.3 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\mu}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$321$ $332$ & 7.6  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{{\mu}}}$ & 4.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{{\mu}}}$ & Corr.($>$)~\cite{Saha_Kundu}\\
\hline
$322$ $313$ & 6.2  & ${\times} 10^{-6}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 1.5 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\mu}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$322$ $323$ & 1.2  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 1.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} K^{0} {\mu} {\bar{{\mu}}}$ & Upd.~\cite{Xu_Wang_Yang}\\
\hline
%$322$ $323$ & 1.2  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 2.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{{\mu}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
%\hline
$322$ $331$ & 6.2  & ${\times} 10^{-6}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 1.5 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\mu}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$322$ $332$ & 1.2  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 1.8 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{3}$ & $B_{d}^{0} {\to} K^{0} {\mu} {\bar{{\mu}}}$ & Upd.~\cite{Xu_Wang_Yang}\\
\hline
%$322$ $332$ & 1.2  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 2.7 & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L1} ]^{3}$ & $B_{s}^{0} {\to} {\mu} {\bar{{\mu}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
%\hline
$323$ $311$ & 6.7  & ${\times} 10^{-5}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & 1.7 & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 1.0  & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} {\pi}^{0}$ & & & & \\
\hline
$323$ $312$ & 1.0  & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} K_{S}$ & & none & n/a & New\\
\hline
$323$ $313$ & 2.2  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & 6.2 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
$323$ $321$ & 1.0  & ${\times} 10^{-3}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} K_{S}$ & 7.6 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} K^{0}$ & Upd.~\cite{RPV_review382}\\
\hline
$323$ $322$ & 3.7  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & 1.7 & ${\times} 10^{-2}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & Upd.~\cite{RPV_review382}\\
\hline
$323$ $331$ & 2.2  & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{{\mu}}}$ & 6.2 & ${\times} 10^{-4}$ $[ {\superpartner{{\nu}}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & Corr.($<$)~\cite{Saha_Kundu}\\
\hline
\end{tabular}
\begin{tabular}{|c||d@{${\columnspacefixer}$}r|l||d@{${\columnspacefixer}$}r|l|r|}
\hline
%\multicolumn{4}{|l|}{\textbf{Bounds On} $\mathbf{({{\lambda}'}_{ijk} {{\lambda}'}_{lmn})}$}\\
%\hline
$( {{\lambda}'}_{ijk}$ ${{\lambda}'}_{lmn} )$ & \multicolumn{3}{c||}{From this work} & \multicolumn{4}{c|}{Previously published}\\
\cline{2-8}
$ijk$ $lmn$ & \multicolumn{2}{c|}{Bound}               & Decay                         & \multicolumn{2}{c|}{Bound}                                       & Decay & Key\\
\hline
$111$ $113$ & 2.6  & ${\times} 10^{-2}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{e}}$ & 0.03          & $[ {\superpartner{u}}_{L1} ]$ & APV in Cs & Unimp.~\cite{Barbier:2004ez},\\
            &      &                                                      &                               & {\times} 0.18 & $[ {\superpartner{u}}_{L1} ]$ & $A_{FB}^{b}$ & \cite{Barbier:2004ez}\\
\hline
$111$ $211$ & 0.36 & $[ {\superpartner{d}}_{R1} ]^{2}$ & ${\pi}^{0} {\to} e {\bar{{\mu}}}$ & 4.5 & ${\times} 10^{-8}$ $[ {\superpartner{d}}_{R1} ]^{2}$ & ${\mu} {\to} e$ in ${}^{48}$Ti & Unimp.~\cite{RPV_review382-383}\\
\cline{2-4}
            & 11   & $[ {\superpartner{d}}_{R1} ]^{2}$ & ${\pi}^{0} {\to} {\mu} {\bar{e}}$ & & & & \\
\cline{2-4}
            & 1.5  & ${\times} 10^{+2}$ $[ {\superpartner{d}}_{R1} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$ & & & & \\
\cline{2-4}
            & 1.9  & ${\times} 10^{+4}$ $[ {\superpartner{d}}_{R1} ]^{2}$ & ${{\eta}'} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & & & & \\
\hline
$111$ $211$ & 0.36 & $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\pi}^{0} {\to} e {\bar{{\mu}}}$ & 4.3 & ${\times} 10^{-8}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\mu} {\to} e$ in ${}^{48}$Ti & Unimp.~\cite{RPV_review382-383}\\
\cline{2-4}
            & 11   & $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\pi}^{0} {\to} {\mu} {\bar{e}}$ & & & & \\
\cline{2-4}
            & 1.5  & ${\times} 10^{+2}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$ & & & & \\
\cline{2-4}
            & 1.9  & ${\times} 10^{+4}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${{\eta}'} {\to} {\mu} {\bar{e}}$ & & & & \\
\hline
$111$ $212$ & 2.7  & ${\times} 10^{-7}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & 3 & ${\times} 10^{-7}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & ${}^{{\dagger}(-)}$ Agr.~\cite{Drei-Pol-Thor}\\
\hline
$111$ $213$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\mu}}}$ & 4.7 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\mu}}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$111$ $221$ & 2.8  & ${\times} 10^{-2}$ $[ {\superpartner{d}}_{R1} ]^{2}$ & $D^{0} {\to} e {\bar{{\mu}}}$ & 0.02          & $[ {\superpartner{d}}_{R1} ]$ & APV in Cs & Unimp.~\cite{Barbier:2004ez},\\
            &      &                                                      &                               & {\times} 0.21 & $[ {\superpartner{d}}_{R1} ]$ & ${\frac{{\tau} {\to} {\pi}^{-} {\nu}}{{{\pi}^{-} {\to} {\mu} {\bar{{\nu}}}}}}$ & \cite{RPV_review277}\\
\hline
$111$ $311$ & 1.2 & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R1} ]^{2}$ & ${\tau} {\to} e {\pi}^{0}$    & 0.02          & $[ {\superpartner{d}}_{R1} ]$ & APV in Cs & Upd.~\cite{Barbier:2004ez},\\
            &      &                                                      &                               & {\times} 0.12 & $[ {\superpartner{d}}_{R1} ]$ & ${\frac{{\tau} {\to} {\pi}^{-} {\nu}}{{{\pi}^{-} {\to} {\mu} {\bar{{\nu}}}}}}$ & \cite{Barbier:2004ez}\\
\cline{2-4}
            & 2.0  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R1} ]^{2}$ & ${\tau} {\to} e {\eta}$ & & & & \\
\cline{2-4}
            & 2.4  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R1} ]^{2}$ & ${\tau} {\to} e {\rho}^{0}$ & & & & \\
\hline
$111$ $311$ & 1.2  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} e {\pi}^{0}$ & 2.4 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} e {\rho}^{0}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 2.0  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} e {\eta}$ & & & & ${}^{{\dagger}(-)}$ \\
\cline{2-4}
            & 2.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} e {\rho}^{0}$ & & & & \\
\hline
$111$ $312$ & 2.3  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} e K_{S}$ & & none & n/a & New\\
\cline{2-4}
            & 3.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} e {\bar{K}}^{{\ast}0}$ & & & & \\
\hline
$111$ $313$ & 2.7  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\tau}}}$ & 5.9 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\tau}}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$112$ $113$ & 9.3  & $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{e}}$ & 4.3 & ${\times} 10^{-4}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $b {\to} s e {\bar{e}}$ & Unimp.~\cite{Jang:1997ry}\\
\hline
$112$ $211$ & 2.7  & ${\times} 10^{-7}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & 3 & ${\times} 10^{-7}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & ${}^{{\dagger}(-)}$ Agr.~\cite{Drei-Pol-Thor}\\
\hline
$112$ $212$ & 0.36 & $[ {\superpartner{d}}_{R2} ]^{2}$ & ${\pi}^{0} {\to} e {\bar{{\mu}}}$ & 4.5 & ${\times} 10^{-8}$ $[ {\superpartner{d}}_{R2} ]^{2}$ & ${\mu} {\to} e$ in ${}^{48}$Ti & Unimp.~\cite{RPV_review382-383}\\
\cline{2-4}
            & 1.1  & $[ {\superpartner{d}}_{R2} ]^{2}$ & ${\pi}^{0} {\to} {\mu} {\bar{e}}$ & & & & \\
\cline{2-4}
            & 1.6  & ${\times} 10^{+2}$ $[ {\superpartner{d}}_{R2} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$ & & & & \\
\cline{2-4}
            & 1.9  & ${\times} 10^{+4}$ $[ {\superpartner{d}}_{R2} ]^{2}$ & ${{\eta}'} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & & & & \\
\hline
\end{tabular}
\begin{tabular}{|c||d@{${\columnspacefixer}$}r|l||d@{${\columnspacefixer}$}r|l|r|}
\hline
%\multicolumn{4}{|l|}{\textbf{Bounds On} $\mathbf{({{\lambda}'}_{ijk} {{\lambda}'}_{lmn})}$ \textbf{Continued}}\\
%\hline
$( {{\lambda}'}_{ijk}$ ${{\lambda}'}_{lmn} )$ & \multicolumn{3}{c||}{From this work} & \multicolumn{4}{c|}{Previously published}\\
\cline{2-8}
$ijk$ $lmn$ & \multicolumn{2}{c|}{Bound}                                 & Decay                               & \multicolumn{2}{c|}{Bound}                    & Decay & Key\\
\hline
$112$ $212$ & 76   & $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$ & & none & n/a & New\\
\cline{2-4}
            & 1.1  & ${\times} 10^{+5}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${{\eta}'} {\to} {\mu} {\bar{e}}$ & & & & \\
\hline
$112$ $213$ & 9.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{{\mu}}}$ & 2.7 & ${\times} 10^{-4}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $b {\to} s e {\bar{{\mu}}}$ & Unimp.~\cite{Jang:1997ry}\\
\hline
$112$ $222$ & 2.8  & ${\times} 10^{-2}$ $[ {\superpartner{d}}_{R2} ]^{2}$ & $D^{0} {\to} e {\bar{{\mu}}}$ & 0.02          & $[ {\superpartner{d}}_{R2} ]$ & APV in Cs & Unimp.~\cite{Barbier:2004ez},\\
            &      &                                                      &                               & {\times} 0.21 & $[ {\superpartner{d}}_{R2} ]$ & ${\frac{{\tau} {\to} {\pi}^{-} {\nu}}{{{\pi}^{-} {\to} {\mu} {\bar{{\nu}}}}}}$ & \cite{RPV_review277}\\
\hline
$112$ $311$ & 2.3  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} e K_{S}$ & 2.7 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} e K^{0{\ast}}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 2.9  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} e K^{{\ast}0}$ & & & & \\
\hline
$112$ $312$ & 1.2  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R2} ]^{2}$ & ${\tau} {\to} e {\pi}^{0}$   & 0.02          & $[ {\superpartner{d}}_{R2} ]$ & APV in Cs & Upd.~\cite{Barbier:2004ez},\\
            &      &                                                      &                              & {\times} 0.12 & $[ {\superpartner{d}}_{R2} ]$ & ${\frac{{\tau} {\to} {\pi}^{-} {\nu}}{{{\pi}^{-} {\to} {\mu} {\bar{{\nu}}}}}}$ & \cite{Barbier:2004ez}\\
\cline{2-4}
            & 2.0  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R2} ]^{2}$ & ${\tau} {\to} e {\eta}$ & & & & \\
\cline{2-4}
            & 2.4  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R2} ]^{2}$ & ${\tau} {\to} e {\rho}^{0}$ & & & & \\
\hline
$112$ $312$ & 1.2  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} e {\eta}$ & & none & n/a & ${}^{{\dagger}(-)}$ New\\
\cline{2-4}
            & 3.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} e {\phi}$ & & & & \\
\hline
$113$ $211$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{e}}$ & 4.7 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{e}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$113$ $212$ & 9.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{e}}$ & 2.7 & ${\times} 10^{-4}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $b {\to} s {\mu} {\bar{e}}$ & Unimp.~\cite{Jang:1997ry}\\
\hline
$113$ $213$ & 0.36 & $[ {\superpartner{d}}_{R3} ]^{2}$ & ${\pi}^{0} {\to} e {\bar{{\mu}}}$ & 4.5 & ${\times} 10^{-8}$ $[ {\superpartner{d}}_{R3} ]^{2}$ & ${\mu} {\to} e$ in ${}^{48}$Ti & Unimp.~\cite{RPV_review382-383}\\
\cline{2-4}
            & 11   & $[ {\superpartner{d}}_{R3} ]^{2}$ & ${\pi}^{0} {\to} {\mu} {\bar{e}}$ & & & & \\
\cline{2-4}
            & 1.5  & ${\times} 10^{+2}$ $[ {\superpartner{d}}_{R3} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$ & & & & \\
\cline{2-4}
            & 1.9  & ${\times} 10^{+4}$ $[ {\superpartner{d}}_{R3} ]^{2}$ & ${{\eta}'} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & & & & \\
\hline
$113$ $223$ & 2.8  & ${\times} 10^{-2}$ $[ {\superpartner{d}}_{R3} ]^{2}$ & $D^{0} {\to} e {\bar{{\mu}}}$ & 0.02          & $[ {\superpartner{d}}_{R3} ]$ & APV in Cs     & Unimp.~\cite{Barbier:2004ez},\\
            &      &                                                      &                               & {\times} 0.21 & $[ {\superpartner{d}}_{R3} ]$ & ${\frac{{\tau} {\to} {\pi}^{-} {\nu}}{{{\pi}^{-} {\to} {\mu} {\bar{{\nu}}}}}}$ & \cite{RPV_review277}\\
\hline
$113$ $311$ & 2.7  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{e}}$ & 5.9 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{e}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$113$ $313$ & 1.2  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R3} ]^{2}$ & ${\tau} {\to} e {\pi}^{0}$    & 0.02          & $[ {\superpartner{d}}_{R3} ]$ & APV in Cs     & Upd.~\cite{Barbier:2004ez},\\
            &      &                                                      &                               & {\times} 0.12 & $[ {\superpartner{d}}_{R3} ]$ & ${\frac{{\tau} {\to} {\pi}^{-} {\nu}}{{{\pi}^{-} {\to} {\mu} {\bar{{\nu}}}}}}$ & \cite{Barbier:2004ez}\\
\cline{2-4}
            & 2.0  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R3} ]^{2}$ & ${\tau} {\to} e {\eta}$ & & & & \\
\cline{2-4}
            & 2.4  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R3} ]^{2}$ & ${\tau} {\to} e {\rho}^{0}$ & & & & \\
\hline
\end{tabular}
\begin{tabular}{|c||d@{${\columnspacefixer}$}r|l||d@{${\columnspacefixer}$}r|l|r|}
\hline
%\multicolumn{4}{|l|}{\textbf{Bounds On} $\mathbf{({{\lambda}'}_{ijk} {{\lambda}'}_{lmn})}$ \textbf{Continued}}\\
%\hline
$( {{\lambda}'}_{ijk}$ ${{\lambda}'}_{lmn} )$ & \multicolumn{3}{c||}{From this work} & \multicolumn{4}{c|}{Previously published}\\
\cline{2-8}
$ijk$ $lmn$ & \multicolumn{2}{c|}{Bound}                                 & Decay                               & \multicolumn{2}{c|}{Bound}                     & Decay & Key\\
\hline
$121$ $123$ & 2.6  & ${\times} 10^{-2}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{e}}$ & 0.03          & $[ {\superpartner{u}}_{L2} ]$ & APV in Cs    & Unimp.~\cite{Barbier:2004ez},\\
            &      &                                                      &                               & {\times} 0.18 & $[ {\superpartner{u}}_{L2} ]$ & $A_{FB}^{b}$ & \cite{Barbier:2004ez}\\
\hline
$121$ $211$ & 9.0  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R1} ]^{2}$ & $D^{0} {\to} {\mu} {\bar{e}}$ & 0.21         & $[ {\superpartner{d}}_{R1} ]$                   & $A_{FB}^{c}$ & Upd.~\cite{Barbier:2004ez},\\
            &      &                                                      &                               & {\times} 5.9 & ${\times}10^{-2}$ $[ {\superpartner{d}}_{R1} ]$ & ${\frac{{{\pi}^{-} {\to} e {\bar{{\nu}}}}}{{{\pi}^{-} {\to} {\mu} {\bar{{\nu}}}}}}$ & \cite{Herz}\\
\hline
$121$ $221$ & 1.6  & $[ {\superpartner{d}}_{R1} ]^{2}$ & $J/{\psi} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & 0.21          & $[ {\superpartner{d}}_{R1} ]$ & $A_{FB}^{c}$ & Unimp.~\cite{Barbier:2004ez},\\
            &      &                                   &                                                    & {\times} 0.21 & $[ {\superpartner{d}}_{R1} ]$ & ${\frac{{D^{0} {\to} {\nu} {\bar{{\mu}}} K^{-}}}{{D^{0} {\to} {\nu} {\bar{e}} K^{-}}}}$ & \cite{RPV_review277}\\
\hline
$121$ $221$ & 0.36 & $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\pi}^{0} {\to} e {\bar{{\mu}}}$ & 4.3 & ${\times} 10^{-8}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\mu} {\to} e$ in ${}^{48}$Ti & Unimp.~\cite{RPV_review382-383}\\
\cline{2-4}
            & 11   & $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\pi}^{0} {\to} {\mu} {\bar{e}}$ & & & & \\
\cline{2-4}
            & 1.5  & ${\times} 10^{+2}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$ & & & & \\
\cline{2-4}
            & 1.9  & ${\times} 10^{+4}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${{\eta}'} {\to} {\mu} {\bar{e}}$ & & & & \\
\hline
$121$ $222$ & 2.7  & ${\times} 10^{-7}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & 3 & ${\times} 10^{-7}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & ${}^{{\dagger}(-)}$ Agr.~\cite{Drei-Pol-Thor}\\
\hline
$121$ $223$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\mu}}}$ & 4.7 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\mu}}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$121$ $321$ & 5.9  & $[ {\superpartner{d}}_{R1} ]^{2}$ & $J/{\psi} {\to} {\tau} {\bar{e}} / e {\bar{{\tau}}}$ & 0.21          & $[ {\superpartner{d}}_{R1} ]$ & $A_{FB}^{c}$ & Unimp.~\cite{Barbier:2004ez},\\
            &      &                                   &                                                      & {\times} 0.52 & $[ {\superpartner{d}}_{R1} ]$ & ${\frac{{D_{s}^{-} {\to} {\tau} {\bar{{\nu}}}}}{{D_{s}^{-} {\to} {\mu} {\bar{{\nu}}}}}}$ & \cite{RPV_review271}\\
\hline
$121$ $321$ & 1.2  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} e {\pi}^{0}$ & 2.4 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} e {\rho}^{0}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 2.0  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} e {\eta}$ & & & & ${}^{{\dagger}(-)}$ \\
\cline{2-4}
            & 2.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} e {\rho}^{0}$ & & & & \\
\hline
$121$ $322$ & 2.3  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} e K_{S}$ & & none & n/a & New\\
\cline{2-4}
            & 3.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} e {\bar{K}}^{{\ast}0}$ & & & & \\
\hline
$121$ $323$ & 2.7  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\tau}}}$ & 5.9 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\tau}}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$122$ $123$ & 4.1  & $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{e}}$ & 4.3 & ${\times} 10^{-4}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $b {\to} s e {\bar{e}}$ & Unimp.~\cite{Jang:1997ry}\\
\hline
$122$ $212$ & 9.0  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R2} ]^{2}$ & $D^{0} {\to} {\mu} {\bar{e}}$ & 0.21         & $[ {\superpartner{d}}_{R2} ]$ & $A_{FB}^{c}$    & Upd.~\cite{Barbier:2004ez},\\
            &      &                                                      &                               & {\times} 5.9 & ${\times}10^{-2}$ $[ {\superpartner{d}}_{R2} ]$ & ${\frac{{{\pi}^{-} {\to} e {\bar{{\nu}}}}}{{{\pi}^{-} {\to} {\mu} {\bar{{\nu}}}}}}$ & \cite{Herz}\\
\hline
$122$ $221$ & 2.7  & ${\times} 10^{-7}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & 3 & ${\times} 10^{-7}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & ${}^{{\dagger}(-)}$ Agr.~\cite{Drei-Pol-Thor}\\
\hline
$122$ $222$ & 1.6  & $[ {\superpartner{d}}_{R2} ]^{2}$ & $J/{\psi} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & 0.21          & $[ {\superpartner{d}}_{R1} ]$ & $A_{FB}^{c}$ & Unimp.~\cite{Barbier:2004ez},\\
            &      &                                   &                                                    & {\times} 0.21 & $[ {\superpartner{d}}_{R1} ]$ & ${\frac{{D^{0} {\to} {\nu} {\bar{{\mu}}} K^{-}}}{{D^{0} {\to} {\nu} {\bar{e}} K^{-}}}}$ & \cite{RPV_review277}\\
\hline
$122$ $222$ & 76   & $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$ & & none & n/a & New\\
\cline{2-4}
            & 1.1  & ${\times} 10^{+5}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${{\eta}'} {\to} {\mu} {\bar{e}}$ & & & & \\
\hline
\end{tabular}
\begin{tabular}{|c||d@{${\columnspacefixer}$}r|l||d@{${\columnspacefixer}$}r|l|r|}
\hline
%\multicolumn{4}{|l|}{\textbf{Bounds On} $\mathbf{({{\lambda}'}_{ijk} {{\lambda}'}_{lmn})}$ \textbf{Continued}}\\
%\hline
$( {{\lambda}'}_{ijk}$ ${{\lambda}'}_{lmn} )$ & \multicolumn{3}{c||}{From this work} & \multicolumn{4}{c|}{Previously published}\\
\cline{2-8}
$ijk$ $lmn$ & \multicolumn{2}{c|}{Bound}                                 & Decay                               & \multicolumn{2}{c|}{Bound}                     & Decay & Key\\
\hline
$122$ $223$ & 9.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{{\mu}}}$ & 2.7 & ${\times} 10^{-4}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $b {\to} s e {\bar{{\mu}}}$ & Unimp.~\cite{Jang:1997ry}\\
\hline
$122$ $321$ & 2.3  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} e K_{S}$ & 2.7 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} e K^{0{\ast}}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 2.9  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} e K^{{\ast}0}$ & & & & \\
\hline
$122$ $322$ & 5.9  & $[ {\superpartner{d}}_{R2} ]^{2}$ & $J/{\psi} {\to} {\tau} {\bar{e}} / e {\bar{{\tau}}}$ & 0.21          & $[ {\superpartner{d}}_{R2} ]$ & $A_{FB}^{c}$ & Unimp.~\cite{Barbier:2004ez},\\
            &      &                                   &                                                      & {\times} 0.52 & $[ {\superpartner{d}}_{R2} ]$ & ${\frac{{D_{s}^{-} {\to} {\tau} {\bar{{\nu}}}}}{{D_{s}^{-} {\to} {\mu} {\bar{{\nu}}}}}}$ & \cite{RPV_review271}\\
\hline
$122$ $322$ & 1.2  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} e {\eta}$ & & none & n/a & ${}^{{\dagger}(-)}$ New\\
\cline{2-4}
            & 3.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} e {\phi}$ & & & & \\
\hline
$123$ $213$ & 9.0  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R3} ]^{2}$ & $D^{0} {\to} {\mu} {\bar{e}}$      & 0.21         & $[ {\superpartner{d}}_{R3} ]$                   & $A_{FB}^{c}$ & Upd.~\cite{Barbier:2004ez},\\
            &      &                                                      &                                    & {\times} 5.9 & ${\times}10^{-2}$ $[ {\superpartner{d}}_{R3} ]$ & ${\frac{{{\pi}^{-} {\to} e {\bar{{\nu}}}}}{{{\pi}^{-} {\to} {\mu} {\bar{{\nu}}}}}}$ & \cite{Herz}\\
\hline
$123$ $221$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{e}}$ & 4.7 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{e}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$123$ $222$ & 9.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{e}}$ & 2.7 & ${\times} 10^{-4}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $b {\to} s {\mu} {\bar{e}}$ & Unimp.~\cite{Jang:1997ry}\\
\hline
$123$ $223$ & 1.6  & $[ {\superpartner{d}}_{R3} ]^{2}$ & $J/{\psi} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & 0.21          & $[ {\superpartner{d}}_{R1} ]$ & $A_{FB}^{c}$ & Unimp.~\cite{Barbier:2004ez},\\
            &      &                                   &                                                    & {\times} 0.21 & $[ {\superpartner{d}}_{R1} ]$ & ${\frac{{D^{0} {\to} {\nu} {\bar{{\mu}}} K^{-}}}{{D^{0} {\to} {\nu} {\bar{e}} K^{-}}}}$ & \cite{RPV_review277}\\
\hline
$123$ $321$ & 2.7  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{e}}$ & 5.9 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{e}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$123$ $323$ & 5.9  & $[ {\superpartner{d}}_{R3} ]^{2}$ & $J/{\psi} {\to} {\tau} {\bar{e}} / e {\bar{{\tau}}}$ & 0.21          & $[ {\superpartner{d}}_{R3} ]$ & $A_{FB}^{c}$ & Unimp.~\cite{Barbier:2004ez},\\
            &      &                                   &                                                      & {\times} 0.52 & $[ {\superpartner{d}}_{R3} ]$ & ${\frac{{D_{s}^{-} {\to} {\tau} {\bar{{\nu}}}}}{{D_{s}^{-} {\to} {\mu} {\bar{{\nu}}}}}}$ & \cite{RPV_review271}\\
\hline
$131$ $133$ & 2.6  & ${\times} 10^{-2}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{e}}$ & 0.03          & $[ {\superpartner{u}}_{L3} ]$ & APV in Cs    & Unimp.~\cite{Barbier:2004ez},\\
            &      &                                                      &                               & {\times} 0.18 & $[ {\superpartner{u}}_{L3} ]$ & $A_{FB}^{b}$ & \cite{Barbier:2004ez}\\
\hline
$131$ $231$ & 0.36 & $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\pi}^{0} {\to} e {\bar{{\mu}}}$ & 4.3 & ${\times} 10^{-8}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\mu} {\to} e$ in ${}^{48}$Ti & Unimp.~\cite{RPV_review382-383}\\
\cline{2-4}
            & 11   & $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\pi}^{0} {\to} {\mu} {\bar{e}}$ & & & & \\
\cline{2-4}
            & 1.5  & ${\times} 10^{+2}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$ & & & & \\
\cline{2-4}
            & 1.9  & ${\times} 10^{+4}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${{\eta}'} {\to} {\mu} {\bar{e}}$ & & & & \\
\hline
$131$ $232$ & 2.7  & ${\times} 10^{-7}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & 3 & ${\times} 10^{-7}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & ${}^{{\dagger}(-)}$ Agr.~\cite{Drei-Pol-Thor}\\
\hline
$131$ $233$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\mu}}}$ & 4.7 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\mu}}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$131$ $331$ & 1.2  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} e {\pi}^{0}$ & 2.4 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} e {\rho}^{0}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 2.0  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} e {\eta}$ & & & & ${}^{{\dagger}(-)}$ \\
\cline{2-4}
            & 2.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} e {\rho}^{0}$ & & & & \\
\hline
$131$ $332$ & 2.3  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} e K_{S}$ & & none & n/a & New\\
\cline{2-4}
            & 3.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} e {\bar{K}}^{{\ast}0}$ & & & & \\
\hline
$131$ $333$ & 2.7  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\tau}}}$ & 5.9 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} e {\bar{{\tau}}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$132$ $133$ & 4.1  & $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{e}}$ & 4.3 & ${\times} 10^{-4}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $b {\to} s e {\bar{e}}$ & Unimp.~\cite{Jang:1997ry}\\
\hline
\end{tabular}
\begin{tabular}{|c||d@{${\columnspacefixer}$}r|l||d@{${\columnspacefixer}$}r|l|r|}
\hline
%\multicolumn{4}{|l|}{\textbf{Bounds On} $\mathbf{({{\lambda}'}_{ijk} {{\lambda}'}_{lmn})}$ \textbf{Continued}}\\
%\hline
$( {{\lambda}'}_{ijk}$ ${{\lambda}'}_{lmn} )$ & \multicolumn{3}{c||}{From this work} & \multicolumn{4}{c|}{Previously published}\\
\cline{2-8}
$ijk$ $lmn$ & \multicolumn{2}{c|}{Bound}                                 & Decay                               & \multicolumn{2}{c|}{Bound}                     & Decay & Key\\
\hline
$132$ $231$ & 2.7  & ${\times} 10^{-7}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & 3 & ${\times} 10^{-7}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $K_{L}^{0} {\to} {\mu} {\bar{e}} / e {\bar{{\mu}}}$ & ${}^{{\dagger}(-)}$ Agr.~\cite{Drei-Pol-Thor}\\
\hline
$132$ $232$ & 76   & $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\eta} {\to} {\mu} {\bar{e}} + e {\bar{{\mu}}}$ & & none & n/a & New\\
\cline{2-4}
            & 1.1  & ${\times} 10^{+5}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${{\eta}'} {\to} {\mu} {\bar{e}}$ & & & & \\
\hline
$132$ $233$ & 9.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} e {\bar{{\mu}}}$ & 2.7 & ${\times} 10^{-4}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $b {\to} s e {\bar{{\mu}}}$ & Unimp.~\cite{Jang:1997ry}\\
\hline
$132$ $331$ & 2.3  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} e K_{S}$ & 2.7 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} e K^{0{\ast}}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 2.9  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} e K^{{\ast}0}$ & & & & \\
\hline
$132$ $332$ & 1.2  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} e {\eta}$ & & none & n/a & ${}^{{\dagger}(-)}$ New\\
\cline{2-4}
            & 3.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} e {\phi}$ & & & & \\
\hline
$133$ $231$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{e}}$ & 4.7 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{e}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$133$ $232$ & 9.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{e}}$ & 2.7 & ${\times} 10^{-4}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $b {\to} s {\mu} {\bar{e}}$ & Unimp.~\cite{Jang:1997ry}\\
\hline
$133$ $331$ & 2.7  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{e}}$ & 5.9 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{e}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$211$ $213$ & 5.4  & ${\times} 10^{-4}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 2.1 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\mu}}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$211$ $311$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R1} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & 4.4 & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R1} ]^{2}$ & ${\tau} {\to} {\mu} {\rho}^{0}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 1.8  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R1} ]^{2}$ & ${\tau} {\to} {\mu} {\pi}^{0}$ & & & & \\
\cline{2-4}
            & 4.3  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R1} ]^{2}$ & ${\tau} {\to} {\mu} {\rho}^{0}$ & & & & \\
\hline
$211$ $311$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & 4.4 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\rho}^{0}$ & ${}^{{\dagger}(-)}$ Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 1.8  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\pi}^{0}$ & & & & \\
\cline{2-4}
            & 4.3  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\rho}^{0}$ & & & & \\
\hline
$211$ $312$ & 2.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} K_{S}$ & & none & n/a & New\\
\cline{2-4}
            & 3.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\bar{K}}^{{\ast}0}$ & & & & \\
\hline
$211$ $313$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & 7.3 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$212$ $213$ & 1.0  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 4.6 & ${\times} 10^{-5}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} K^{0} {\mu} {\bar{{\mu}}}$ & Unimp.~\cite{Xu_Wang_Yang}\\
\hline
$212$ $311$ & 2.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} K_{S}$          & 3.4 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} K^{0{\ast}}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 3.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} K^{{\ast}0}$ & & & & \\
\hline
$212$ $312$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R2} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & 4.4 & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R2} ]^{2}$ & ${\tau} {\to} {\mu} {\rho}^{0}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 1.8  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R2} ]^{2}$ & ${\tau} {\to} {\mu} {\pi}^{0}$ & & & & \\
\cline{2-4}
            & 4.3  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R2} ]^{2}$ & ${\tau} {\to} {\mu} {\rho}^{0}$ & & & & \\
\hline
$212$ $312$ & 9.2  & ${\times} 10^{-4}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & & none & n/a & ${}^{{\dagger}(-)}$ New\\
\cline{2-4}
            & 3.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & ${\tau} {\to} {\mu} {\phi}$ & & & & \\
\hline
$213$ $311$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{{\mu}}}$ & 7.3 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L1} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{{\mu}}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$213$ $313$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R3} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & 4.4 & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R3} ]^{2}$ & ${\tau} {\to} {\mu} {\rho}^{0}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 1.8  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R3} ]^{2}$ & ${\tau} {\to} {\mu} {\pi}^{0}$ & & & & \\
\cline{2-4}
            & 4.3  & ${\times} 10^{-3}$ $[ {\superpartner{d}}_{R3} ]^{2}$ & ${\tau} {\to} {\mu} {\rho}^{0}$ & & & & \\
\hline
\end{tabular}
\end{center}
\caption{Bounds on $\mathbf{({{\lambda}'}_{ijk} {{\lambda}'}_{lmn})}$ continued.}
\label{lambdaprime-lambdaprime_table5}
\end{table}

\begin{table}[p]
\begin{center}
\begin{tabular}{|c||d@{${\columnspacefixer}$}r|l||d@{${\columnspacefixer}$}r|l|r|}
\hline
%\multicolumn{4}{|l|}{\textbf{Bounds On} $\mathbf{({{\lambda}'}_{ijk} {{\lambda}'}_{lmn})}$ \textbf{Continued}}\\
%\hline
$( {{\lambda}'}_{ijk}$ ${{\lambda}'}_{lmn} )$ & \multicolumn{3}{c||}{From this work} & \multicolumn{4}{c|}{Previously published}\\
\cline{2-8}
$ijk$ $lmn$ & \multicolumn{2}{c|}{Bound}                                 & Decay                               & \multicolumn{2}{c|}{Bound}                     & Decay & Key\\
\hline
$221$ $223$ & 5.4  & ${\times} 10^{-4}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 2.1 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\mu}}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$221$ $321$ & 2.9  & $[ {\superpartner{d}}_{R1} ]^{2}$ & $J/{\psi} {\to} {\tau} {\bar{{\mu}}} / {\mu} {\bar{{\tau}}}$ & 0.21          & $[ {\superpartner{d}}_{R1} ]$ & ${\frac{{D^{0} {\to} {\nu} {\bar{{\mu}}} K^{-}}}{{D^{0} {\to} {\nu} {\bar{e}} K^{-}}}}$ & Unimp.~\cite{RPV_review277},\\
            &      &                                   &                                                              & {\times} 0.52 & $[ {\superpartner{d}}_{R1} ]$ & ${\frac{{D_{s}^{-} {\to} {\tau} {\bar{{\nu}}}}}{{D_{s}^{-} {\to} {\mu} {\bar{{\nu}}}}}}$ & \cite{RPV_review271}\\
\hline
$221$ $321$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & 4.4 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} {\rho}^{0}$ & ${}^{{\dagger}(-)}$ Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 1.8  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} {\pi}^{0}$ & & & & \\
\cline{2-4}
            & 4.3  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} {\rho}^{0}$ & & & & \\
\hline
$221$ $322$ & 2.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} K_{S}$ & & none & n/a & New\\
\cline{2-4}
            & 3.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} {\bar{K}}^{{\ast}0}$ & & & & \\
\hline
$221$ $323$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & 7.3 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$222$ $223$ & 1.0  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 4.6 & ${\times} 10^{-5}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} K^{0} {\mu} {\bar{{\mu}}}$ & Unimp.~\cite{Xu_Wang_Yang}\\
\hline
$222$ $321$ & 2.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} K_{S}$ & 3.4 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} K^{0{\ast}}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 3.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} K^{{\ast}0}$ & & & & \\
\hline
$222$ $322$ & 2.9  & $[ {\superpartner{d}}_{R2} ]^{2}$ & $J/{\psi} {\to} {\tau} {\bar{{\mu}}} / {\mu} {\bar{{\tau}}}$ & 0.21          & $[ {\superpartner{d}}_{R2} ]$ & ${\frac{{D^{0} {\to} {\nu} {\bar{{\mu}}} K^{-}}}{{D^{0} {\to} {\nu} {\bar{e}} K^{-}}}}$ & Unimp.~\cite{RPV_review277},\\
            &      &                                   &                                                              & {\times} 0.52 & $[ {\superpartner{d}}_{R2} ]$ & ${\frac{{D_{s}^{-} {\to} {\tau} {\bar{{\nu}}}}}{{D_{s}^{-} {\to} {\mu} {\bar{{\nu}}}}}}$ & \cite{RPV_review271}\\
\hline
$222$ $322$ & 9.2  & ${\times} 10^{-4}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & & none & n/a & ${}^{{\dagger}(-)}$ New\\
\cline{2-4}
            & 3.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & ${\tau} {\to} {\mu} {\phi}$ & & & & \\
\hline
$223$ $321$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{{\mu}}}$ & 7.3 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L2} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{{\mu}}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$223$ $323$ & 2.9  & $[ {\superpartner{d}}_{R3} ]^{2}$ & $J/{\psi} {\to} {\tau} {\bar{{\mu}}} / {\mu} {\bar{{\tau}}}$ & 0.21          & $[ {\superpartner{d}}_{R3} ]$ & ${\frac{{D^{0} {\to} {\nu} {\bar{{\mu}}} K^{-}}}{{D^{0} {\to} {\nu} {\bar{e}} K^{-}}}}$ & Unimp.~\cite{RPV_review277},\\
            &      &                                   &                                                              & {\times} 0.52 & $[ {\superpartner{d}}_{R3} ]$ & ${\frac{{D_{s}^{-} {\to} {\tau} {\bar{{\nu}}}}}{{D_{s}^{-} {\to} {\mu} {\bar{{\nu}}}}}}$ & \cite{RPV_review271}\\
\hline
$231$ $233$ & 5.4  & ${\times} 10^{-4}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 2.1 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\mu}}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$231$ $331$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & 4.4 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} {\rho}^{0}$ & ${}^{{\dagger}(-)}$ Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 1.8  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} {\pi}^{0}$ & & & & \\
\cline{2-4}
            & 4.3  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} {\rho}^{0}$ & & & & \\
\hline
$231$ $332$ & 2.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} K_{S}$ & & none & n/a & New\\
\cline{2-4}
            & 3.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} {\bar{K}}^{{\ast}0}$ & & & & \\
\hline
$231$ $333$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & 7.3 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\mu} {\bar{{\tau}}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
$232$ $233$ & 1.0  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{s}^{0} {\to} {\mu} {\bar{{\mu}}}$ & 4.6 & ${\times} 10^{-5}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} K^{0} {\mu} {\bar{{\mu}}}$ & Unimp.~\cite{Xu_Wang_Yang}\\
\hline
$232$ $331$ & 2.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} K_{S}$ & 3.4 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} K^{0{\ast}}$ & Upd.~\cite{RPV_review382}\\
\cline{2-4}
            & 3.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} K^{{\ast}0}$ & & & & \\
\hline
$232$ $332$ & 9.2  & ${\times} 10^{-4}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} {\eta}$ & & none & n/a & ${}^{{\dagger}(-)}$ New\\
\cline{2-4}
            & 3.4  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & ${\tau} {\to} {\mu} {\phi}$ & & & & \\
\hline
$233$ $331$ & 1.6  & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{{\mu}}}$ & 7.3 & ${\times} 10^{-3}$ $[ {\superpartner{u}}_{L3} ]^{2}$ & $B_{d}^{0} {\to} {\tau} {\bar{{\mu}}}$ & Upd.~\cite{Saha_Kundu}\\
\hline
\end{tabular}
